Planetary Prediction Engine: Autonomous Geospatial Prediction via Intelligent Data Selection and Foundation Model Embeddings

Addressing critical global challenges, from food security and disaster risk to disease outbreaks and socio-economic vulnerability, demands high-fidelity geospatial modeling. However, building predictive planetary models remains bottlenecked by a fragmented data ecosystem, requiring manual data retrieval, multimodal data curation and fusion along with iterative model selection. We present the Planetary Prediction Engine (PPE), an autonomous AI system that executes this end-to-end workflow directly from natural-language queries. PPE synthesizes multimodal datasets on the fly, retrieving spatiotemporally relevant covariates across open-web and Earth observation platforms (Data Commons, Google Earth Engine) and fusing them with geospatial foundation model embeddings (PDFM, AlphaEarth). Simultaneously, it searches over task-tailored model architecture families with automated overfitting guards. Across diverse tasks, geographies, and scientific domains, PPE consistently outperforms state-of-the-art or manually tuned expert baselines. For US spatial regression, PPE improves mean $R^2$ across 21 CDC health indicators (76.8% vs. 60.0%), FEMA national risk indices (64.9% vs. 60.0%), and the Social Vulnerability Index (66.2% vs. 58.6%). For spatial downscaling in data-scarce settings, PPE integrates localized proxies to double baseline accuracy in Nigerian food security indicators ($R^2$ of 66.1% vs. 31.5%). For epidemiological nowcasting of the 2026 DRC Bundibugyo Ebola outbreak, PPE achieves a Recall@10 of 83.3% (identifying 15 of 18 newly invaded health zones across five weekly forecasts), a +10.3 percentage-point improvement over the public state-of-the-art modeling (~73%). By combining autonomous multimodal planetary data discovery with targeted model optimization, PPE lowers the technical barrier to planetary-scale analytics, enabling rapid, customized, expert-level deployment.

==> figures/planetary_predictor_arch__.tex <==
% planetary_predictor_arch.tex
% Include in main.tex body with: \input{figures/planetary_predictor_arch}
% Requires: \input{figures/figure_preamble} in preamble
\begin{tikzpicture}[node distance=0.4cm and 2.8cm]

    % ==================== STAGE 1: INTELLIGENT DATA SELECTION ====================
    \node[toolbox=primary] (s1_llm) {\textbf{LLM Orchestrator}\\[2pt]\color{darkgray!80}Query Interpretation \& Hypothesis Generation};
    \node[below=0.3cm of s1_llm, toolbox=primary] (s1_lock) {\textbf{Geographic Constraint Lock}\\[2pt]\color{darkgray!80}Extract spatial granularity \& join-keys};
    \node[below=0.3cm of s1_lock, toolbox=primary] (s1_signal) {\textbf{Grounded Signal Discovery}\\[2pt]\color{darkgray!80}Identify direct \& causal proxy signals};
    \node[below=0.3cm of s1_signal, toolbox=primary] (s1_fetch) {\textbf{Dynamic Data Retrieval}\\[2pt]\color{darkgray!80}Established APIs \& Live Open-Web Search};
    \node[below=0.3cm of s1_fetch, toolbox=primary] (s1_score) {\textbf{Provenance Prioritization}\\[2pt]\color{darkgray!80}5-dim scoring (5x license/provenance weight)};

    \node[above=0.6cm of s1_llm, stagetitle=primary] (s1_title) {Stage 1: Intelligent Data Selection};
    \node[below=0.1cm of s1_title, stagesubtitle] (s1_subtitle) {Dynamic Covariate Discovery Pipeline};

    % ==================== STAGE 2: MULTIMODAL DATASET CURATION ====================
    \node[right=3.6cm of s1_llm, toolbox=success] (s2_llm) {\textbf{LLM Orchestrator}\\[2pt]\color{darkgray!80}Curation \& Alignment Management};
    \node[below=0.3cm of s2_llm, toolbox=success] (s2_gate) {\textbf{Feature Gate (Anti-Leakage)}\\[2pt]\color{darkgray!80}Unfair Advantage Removal (4 criteria)};
    \node[below=0.3cm of s2_gate, toolbox=success] (s2_fuse) {\textbf{Multimodal Feature Fusion}\\[2pt]\color{darkgray!80}Fuse tabular covariates + PDFM + AlphaEarth};
    \node[below=0.3cm of s2_fuse, toolbox=success] (s2_impute) {\textbf{Split-Isolated Imputation}\\[2pt]\color{darkgray!80}Compute imputation values strictly on train set};
    \node[below=0.3cm of s2_impute, toolbox=success] (s2_split) {\textbf{Geographic \& Random Splits}\\[2pt]\color{darkgray!80}Create isolated Train / Val / Test partitions};

    \node[above=0.6cm of s2_llm, stagetitle=success] (s2_title) {Stage 2: Multimodal Curation};
    \node[below=0.1cm of s2_title, stagesubtitle] (s2_subtitle) {Dataset Curation Toolkit};

    % ==================== STAGE 3: AUTOMATED MODEL PREDICTION ====================
    \node[right=3.6cm of s2_llm, toolbox=purple] (s3_llm) {\textbf{LLM Orchestrator}\\[2pt]\color{darkgray!80}Model Search \& Optimization Strategy};
    \node[below=0.3cm of s3_llm, toolbox=purple] (s3_task) {\textbf{Task \& Objective Alignment}\\[2pt]\color{darkgray!80}Spatial Reg, Super-Res, STM, SEIR Nowcast};
    \node[below=0.3cm of s3_task, toolbox=purple] (s3_search) {\textbf{Automated Model Search}\\[2pt]\color{darkgray!80}\texttt{linear}, \texttt{boost}, \texttt{xgboost}, \texttt{mlp} (Keras)};
    \node[below=0.3cm of s3_search, toolbox=purple] (s3_guard) {\textbf{Overfitting Guard Protocol}\\[2pt]\color{darkgray!80}Pre-train Risk Assess \& Overfit Gap ($\Delta R^2$)};
    \node[below=0.3cm of s3_guard, toolbox=purple] (s3_correct) {\textbf{Self-Correction Loop}\\[2pt]\color{darkgray!80}Detect test degradation \& restart search};

    \node[above=0.6cm of s3_llm, stagetitle=purple] (s3_title) {Stage 3: Automated Prediction};
    \node[below=0.1cm of s3_title, stagesubtitle] (s3_subtitle) {Model Search Toolkit};

    % ==================== TOP ROW: USER INPUTS & EXTERNAL SOURCES ====================
    % Query positioned over the left side of Stage 1
    \node[above=1.5cm of s1_title, externalbox=warning, minimum width=4.8cm, xshift=-0.5cm] (query) {\textbf{Natural Language Query}\\[4pt]\textit{``Forecast obesity rates for US counties''}\\\textit{``Nowcast active Ebola dynamics''}};

    % BYOD positioned to the left of Query
    \node[left=0.6cm of query, externalbox=success, minimum width=3.2cm] (byod) {\textbf{BYOD}\\[3pt]\color{darkgray}Bring Your Own Data\\[3pt]\textit{CSVs, Shapefiles, Tables}};
    
    % DB positioned between Stage 1 and Stage 2
    \node[above=1.5cm of s2_title, externalbox=primary, minimum width=5.2cm, xshift=-1.6cm] (db) {\textbf{Public \& Open-Web Repositories}\\[4pt] Data Commons, Open-Web \textbullet\ Google Earth \\Google Maps Platform Insights  };
    
    % FM positioned between Stage 2 and Stage 3
    \node[above=1.5cm of s3_title, externalbox=success, minimum width=5.2cm, xshift=-1.6cm] (fm) {\textbf{Pretrained Foundation Models}\\[4pt]\textbf{PDFM:} 330/512-dim socio-demographic\\\textbf{AlphaEarth:} 64-dim satellite features};

    % ==================== BACKGROUND CONTAINERS ====================
    \begin{scope}[on background layer]
        \node[stagebox=primary, fit=(s1_title)(s1_subtitle)(s1_llm)(s1_lock)(s1_signal)(s1_fetch)(s1_score)] (stage1) {};
        \node[stagebox=success, fit=(s2_title)(s2_subtitle)(s2_llm)(s2_gate)(s2_fuse)(s2_impute)(s2_split)] (stage2) {};
        \node[stagebox=purple, fit=(s3_title)(s3_subtitle)(s3_llm)(s3_task)(s3_search)(s3_guard)(s3_correct)] (stage3) {};
    \end{scope}

    % ==================== VERTICAL & ORTHOGONAL FLOW ARROWS ====================
    % Query links directly down into Stage 1 (left side)
    \draw[widearrow=primary] (query.south) -- (query.south |- stage1.north);

    % BYOD links orthogonally into Stage 1 (left side)
    \draw[widearrow=success] (byod.south) -- ++(0,-0.6cm) -| ([xshift=-1.5cm]stage1.north |- s1_title.north);
    
    % DB links orthogonally into Stage 1 (right side)
    \draw[widearrow=primary, <->] (db.south) -- ++(0,-0.6cm) -| ([xshift=1.5cm]stage1.north |- s1_title.north);
    
    % FM links orthogonally into Stage 2 (right side)
    \draw[widearrow=success] (fm.south) -- ++(0,-0.6cm) -| ([xshift=1.5cm]stage2.north |- s2_title.north);

    % Data Handles between Stages (placed in the inter-stage gaps)
    \draw[widearrow=primary] (stage1.east |- s1_signal.east) -- node[handlelabel, text width=1.8cm] {\textbf{Opaque Handles}\\[2pt]\color{darkgray}DataFrames \& GeoJSON\\[2pt]\color{primary}\textit{No shared state}} (stage2.west |- s1_signal.east);
    
    \draw[widearrow=success] (stage2.east |- s2_fuse.east) -- node[handlelabel, text width=1.8cm] {\textbf{Curated Handles}\\[2pt]\color{darkgray}Train/Val/Test Sets\\[2pt]\color{success}\textit{Opaque to LLM}} (stage3.west |- s2_fuse.east);

    % ==================== BOTTOM ROW: OUTPUT & RETURN ====================
    \node[below=1.2cm of stage2, externalbox=purple, minimum width=8.0cm] (output) {\textbf{Trained Planetary Prediction Agent (PPA) Model \& Predictions}\\[4pt]\color{darkgray}Evaluation Metrics: $R^2$, RMSE, MAE, MAPE, Pearson $r$ \textbullet\ Returned to Client UI};
    
    \draw[widearrow=purple] (stage3.south) |- (output.east);
    \draw[dashedarrow=purple] (output.west) -| (stage1.south);

\end{tikzpicture}

